Flexible Optimization for Cyber-Physical and Human Systems

Can we allow humans to pick among different, yet reasonably similar, decisions? Are we able to construct optimization problems whose outcome are sets of feasible, close-to-optimal decisions for human users to pick from, instead of a single, hardly explainable, do-as-I-say ``optimal'' directive? In this paper, we explore two complementary ways to render optimization problems stemming from cyber-physical applications flexible. In doing so, the optimization outcome is a trade off between engineering best and flexibility for the users to decide to do something slightly different. The first method is based on robust optimization and convex reformulations. The second method is stochastic and inspired from stochastic optimization with decision-dependent distributions.

==> Figures/convergence-plots.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.364882in}{4.024627in}}%
\pgfpathlineto{\pgfqpoint{1.364882in}{4.024627in}}%
\pgfpathlineto{\pgfqpoint{1.364882in}{4.024627in}}%
\pgfpathlineto{\pgfqpoint{1.364882in}{4.024627in}}%
\pgfpathlineto{\pgfqpoint{1.364882in}{4.024627in}}%
\pgfpathlineto{\pgfqpoint{1.364882in}{4.024627in}}%
\pgfpathlineto{\pgfqpoint{1.364882in}{4.024627in}}%
\pgfpathlineto{\pgfqpoint{1.364882in}{4.024627in}}%
\pgfpathlineto{\pgfqpoint{1.364882in}{4.024627in}}%
\pgfpathlineto{\pgfqpoint{1.364882in}{4.024627in}}%
\pgfpathlineto{\pgfqpoint{1.364882in}{4.024627in}}%
\pgfpathlineto{\pgfqpoint{1.563435in}{3.993732in}}%
\pgfpathlineto{\pgfqpoint{1.563435in}{3.993732in}}%
\pgfpathlineto{\pgfqpoint{1.563435in}{3.993732in}}%
\pgfpathlineto{\pgfqpoint{1.563435in}{3.993732in}}%
\pgfpathlineto{\pgfqpoint{1.563435in}{3.993732in}}%
\pgfpathlineto{\pgfqpoint{1.563435in}{3.993732in}}%
\pgfpathlineto{\pgfqpoint{1.563435in}{3.993732in}}%
\pgfpathlineto{\pgfqpoint{1.563435in}{3.993732in}}%
\pgfpathlineto{\pgfqpoint{1.704310in}{3.963310in}}%
\pgfpathlineto{\pgfqpoint{1.704310in}{3.963310in}}%
\pgfpathlineto{\pgfqpoint{1.704310in}{3.963310in}}%
\pgfpathlineto{\pgfqpoint{1.704310in}{3.963310in}}%
\pgfpathlineto{\pgfqpoint{1.704310in}{3.963310in}}%
\pgfpathlineto{\pgfqpoint{1.704310in}{3.963310in}}%
\pgfpathlineto{\pgfqpoint{1.813581in}{3.933382in}}%
\pgfpathlineto{\pgfqpoint{1.813581in}{3.933382in}}%
\pgfpathlineto{\pgfqpoint{1.813581in}{3.933382in}}%
\pgfpathlineto{\pgfqpoint{1.813581in}{3.933382in}}%
\pgfpathlineto{\pgfqpoint{1.813581in}{3.933382in}}%
\pgfpathlineto{\pgfqpoint{1.902863in}{3.904210in}}%
\pgfpathlineto{\pgfqpoint{1.902863in}{3.904210in}}%
\pgfpathlineto{\pgfqpoint{1.902863in}{3.904210in}}%
\pgfpathlineto{\pgfqpoint{1.902863in}{3.904210in}}%
\pgfpathlineto{\pgfqpoint{1.978349in}{3.875582in}}%
\pgfpathlineto{\pgfqpoint{1.978349in}{3.875582in}}%
\pgfpathlineto{\pgfqpoint{1.978349in}{3.875582in}}%
\pgfpathlineto{\pgfqpoint{1.978349in}{3.875582in}}%
\pgfpathlineto{\pgfqpoint{2.043738in}{3.847576in}}%
\pgfpathlineto{\pgfqpoint{2.043738in}{3.847576in}}%
\pgfpathlineto{\pgfqpoint{2.043738in}{3.847576in}}%
\pgfpathlineto{\pgfqpoint{2.101415in}{3.820659in}}%
\pgfpathlineto{\pgfqpoint{2.101415in}{3.820659in}}%
\pgfpathlineto{\pgfqpoint{2.101415in}{3.820659in}}%
\pgfpathlineto{\pgfqpoint{2.153009in}{3.794613in}}%
\pgfpathlineto{\pgfqpoint{2.153009in}{3.794613in}}%
\pgfpathlineto{\pgfqpoint{2.199682in}{3.769371in}}%
\pgfpathlineto{\pgfqpoint{2.199682in}{3.769371in}}%
\pgfpathlineto{\pgfqpoint{2.199682in}{3.769371in}}%
\pgfpathlineto{\pgfqpoint{2.242290in}{3.745748in}}%
\pgfpathlineto{\pgfqpoint{2.242290in}{3.745748in}}%
\pgfpathlineto{\pgfqpoint{2.281487in}{3.723013in}}%
\pgfpathlineto{\pgfqpoint{2.281487in}{3.723013in}}%
\pgfpathlineto{\pgfqpoint{2.317777in}{3.702029in}}%
\pgfpathlineto{\pgfqpoint{2.317777in}{3.702029in}}%
\pgfpathlineto{\pgfqpoint{2.351562in}{3.682420in}}%
\pgfpathlineto{\pgfqpoint{2.383166in}{3.663989in}}%
\pgfpathlineto{\pgfqpoint{2.383166in}{3.663989in}}%
\pgfpathlineto{\pgfqpoint{2.412853in}{3.647291in}}%
\pgfpathlineto{\pgfqpoint{2.412853in}{3.647291in}}%
\pgfpathlineto{\pgfqpoint{2.440843in}{3.631895in}}%
\pgfpathlineto{\pgfqpoint{2.467319in}{3.617847in}}%
\pgfpathlineto{\pgfqpoint{2.467319in}{3.617847in}}%
\pgfpathlineto{\pgfqpoint{2.492437in}{3.605618in}}%
\pgfpathlineto{\pgfqpoint{2.516329in}{3.594481in}}%
\pgfpathlineto{\pgfqpoint{2.539109in}{3.584575in}}%
\pgfpathlineto{\pgfqpoint{2.560877in}{3.575882in}}%
\pgfpathlineto{\pgfqpoint{2.581718in}{3.568284in}}%
\pgfpathlineto{\pgfqpoint{2.581718in}{3.568284in}}%
\pgfpathlineto{\pgfqpoint{2.601708in}{3.561444in}}%
\pgfpathlineto{\pgfqpoint{2.620914in}{3.556239in}}%
\pgfpathlineto{\pgfqpoint{2.639395in}{3.551563in}}%
\pgfpathlineto{\pgfqpoint{2.657204in}{3.548001in}}%
\pgfpathlineto{\pgfqpoint{2.690989in}{3.542664in}}%
\pgfpathlineto{\pgfqpoint{2.707046in}{3.540856in}}%
\pgfpathlineto{\pgfqpoint{2.722593in}{3.539123in}}%
\pgfpathlineto{\pgfqpoint{2.737662in}{3.537930in}}%
\pgfpathlineto{\pgfqpoint{2.752281in}{3.537087in}}%
\pgfpathlineto{\pgfqpoint{2.780271in}{3.536405in}}%
\pgfpathlineto{\pgfqpoint{2.793688in}{3.536113in}}%
\pgfpathlineto{\pgfqpoint{2.806747in}{3.535713in}}%
\pgfpathlineto{\pgfqpoint{2.831865in}{3.535096in}}%
\pgfpathlineto{\pgfqpoint{2.843956in}{3.534925in}}%
\pgfpathlineto{\pgfqpoint{2.867279in}{3.533334in}}%
\pgfpathlineto{\pgfqpoint{2.889542in}{3.531187in}}%
\pgfpathlineto{\pgfqpoint{2.900305in}{3.529913in}}%
\pgfpathlineto{\pgfqpoint{2.921146in}{3.526847in}}%
\pgfpathlineto{\pgfqpoint{2.941136in}{3.522834in}}%
\pgfpathlineto{\pgfqpoint{2.960342in}{3.518306in}}%
\pgfpathlineto{\pgfqpoint{2.978823in}{3.512023in}}%
\pgfpathlineto{\pgfqpoint{2.996632in}{3.505480in}}%
\pgfpathlineto{\pgfqpoint{3.013816in}{3.498262in}}%
\pgfpathlineto{\pgfqpoint{3.030417in}{3.490029in}}%
\pgfpathlineto{\pgfqpoint{3.046474in}{3.480973in}}%
\pgfpathlineto{\pgfqpoint{3.069613in}{3.466606in}}%
\pgfpathlineto{\pgfqpoint{3.084454in}{3.456116in}}%
\pgfpathlineto{\pgfqpoint{3.105903in}{3.438986in}}%
\pgfpathlineto{\pgfqpoint{3.119698in}{3.426368in}}%
\pgfpathlineto{\pgfqpoint{3.139689in}{3.407439in}}%
\pgfpathlineto{\pgfqpoint{3.158895in}{3.387861in}}%
\pgfpathlineto{\pgfqpoint{3.177376in}{3.366846in}}%
\pgfpathlineto{\pgfqpoint{3.195185in}{3.344960in}}%
\pgfpathlineto{\pgfqpoint{3.212368in}{3.324006in}}%
\pgfpathlineto{\pgfqpoint{3.234381in}{3.295091in}}%
\pgfpathlineto{\pgfqpoint{3.250264in}{3.274405in}}%
\pgfpathlineto{\pgfqpoint{3.270671in}{3.245724in}}%
\pgfpathlineto{\pgfqpoint{3.285436in}{3.224466in}}%
\pgfpathlineto{\pgfqpoint{3.304456in}{3.196466in}}%
\pgfpathlineto{\pgfqpoint{3.322764in}{3.171008in}}%
\pgfpathlineto{\pgfqpoint{3.340413in}{3.146211in}}%
\pgfpathlineto{\pgfqpoint{3.357447in}{3.121918in}}%
\pgfpathlineto{\pgfqpoint{3.377939in}{3.092144in}}%
\pgfpathlineto{\pgfqpoint{3.397608in}{3.063412in}}%
\pgfpathlineto{\pgfqpoint{3.412794in}{3.042046in}}%
\pgfpathlineto{\pgfqpoint{3.431136in}{3.016874in}}%
\pgfpathlineto{\pgfqpoint{3.448816in}{2.993990in}}%
\pgfpathlineto{\pgfqpoint{3.469223in}{2.968712in}}%
\pgfpathlineto{\pgfqpoint{3.485602in}{2.950279in}}%
\pgfpathlineto{\pgfqpoint{3.504561in}{2.928522in}}%
\pgfpathlineto{\pgfqpoint{3.522812in}{2.910065in}}%
\pgfpathlineto{\pgfqpoint{3.540408in}{2.892858in}}%
\pgfpathlineto{\pgfqpoint{3.560167in}{2.876151in}}%
\pgfpathlineto{\pgfqpoint{3.576492in}{2.863712in}}%
\pgfpathlineto{\pgfqpoint{3.594874in}{2.854763in}}%
\pgfpathlineto{\pgfqpoint{3.612591in}{2.846557in}}%
\pgfpathlineto{\pgfqpoint{3.632083in}{2.840050in}}%
\pgfpathlineto{\pgfqpoint{3.650830in}{2.833402in}}%
\pgfpathlineto{\pgfqpoint{3.668885in}{2.825118in}}%
\pgfpathlineto{\pgfqpoint{3.686298in}{2.812965in}}%
\pgfpathlineto{\pgfqpoint{3.705175in}{2.802798in}}%
\pgfpathlineto{\pgfqpoint{3.723351in}{2.788170in}}%
\pgfpathlineto{\pgfqpoint{3.740877in}{2.775401in}}%
\pgfpathlineto{\pgfqpoint{3.759641in}{2.760509in}}%
\pgfpathlineto{\pgfqpoint{3.777713in}{2.745402in}}%
\pgfpathlineto{\pgfqpoint{3.795141in}{2.726198in}}%
\pgfpathlineto{\pgfqpoint{3.813623in}{2.706579in}}%
\pgfpathlineto{\pgfqpoint{3.831431in}{2.686397in}}%
\pgfpathlineto{\pgfqpoint{3.850148in}{2.663127in}}%
\pgfpathlineto{\pgfqpoint{3.868175in}{2.640789in}}%
\pgfpathlineto{\pgfqpoint{3.885563in}{2.612890in}}%
\pgfpathlineto{\pgfqpoint{3.903727in}{2.583699in}}%
\pgfpathlineto{\pgfqpoint{3.922564in}{2.553811in}}%
\pgfpathlineto{\pgfqpoint{3.940703in}{2.517988in}}%
\pgfpathlineto{\pgfqpoint{3.958194in}{2.485963in}}%
\pgfpathlineto{\pgfqpoint{3.976265in}{2.451735in}}%
\pgfpathlineto{\pgfqpoint{3.994834in}{2.409613in}}%
\pgfpathlineto{\pgfqpoint{4.012724in}{2.375246in}}%
\pgfpathlineto{\pgfqpoint{4.031043in}{2.324652in}}%
\pgfpathlineto{\pgfqpoint{4.048701in}{2.278521in}}%
\pgfpathlineto{\pgfqpoint{4.067710in}{2.223585in}}%
\pgfpathlineto{\pgfqpoint{4.085063in}{2.174391in}}%
\pgfpathlineto{\pgfqpoint{4.103650in}{2.130555in}}%
\pgfpathlineto{\pgfqpoint{4.121556in}{2.098731in}}%
\pgfpathlineto{\pgfqpoint{4.139679in}{2.062724in}}%
\pgfpathlineto{\pgfqpoint{4.157972in}{2.019083in}}%
\pgfpathlineto{\pgfqpoint{4.175606in}{1.989804in}}%
\pgfpathlineto{\pgfqpoint{4.194145in}{1.958508in}}%
\pgfpathlineto{\pgfqpoint{4.212008in}{1.927590in}}%
\pgfpathlineto{\pgfqpoint{4.230652in}{1.886498in}}%
\pgfpathlineto{\pgfqpoint{4.248611in}{1.844115in}}%
\pgfpathlineto{\pgfqpoint{4.266590in}{1.802043in}}%
\pgfpathlineto{\pgfqpoint{4.284562in}{1.742681in}}%
\pgfpathlineto{\pgfqpoint{4.303113in}{1.662656in}}%
\pgfpathlineto{\pgfqpoint{4.320987in}{1.569205in}}%
\pgfpathlineto{\pgfqpoint{4.339360in}{1.455592in}}%
\pgfpathlineto{\pgfqpoint{4.357068in}{1.361331in}}%
\pgfpathlineto{\pgfqpoint{4.375207in}{1.264391in}}%
\pgfpathlineto{\pgfqpoint{4.393203in}{1.193783in}}%
\pgfpathlineto{\pgfqpoint{4.411534in}{1.141434in}}%
\pgfpathlineto{\pgfqpoint{4.429673in}{1.105084in}}%
\pgfpathlineto{\pgfqpoint{4.447616in}{1.075372in}}%
\pgfpathlineto{\pgfqpoint{4.465796in}{1.053893in}}%
\pgfpathlineto{\pgfqpoint{4.484164in}{1.033829in}}%
\pgfpathlineto{\pgfqpoint{4.502272in}{1.020939in}}%
\pgfpathlineto{\pgfqpoint{4.520124in}{1.014663in}}%
\pgfpathlineto{\pgfqpoint{4.538476in}{1.005865in}}%
\pgfpathlineto{\pgfqpoint{4.556526in}{1.004748in}}%
\pgfpathlineto{\pgfqpoint{4.574632in}{1.009100in}}%
\pgfpathlineto{\pgfqpoint{4.592764in}{1.010779in}}%
\pgfpathlineto{\pgfqpoint{4.610897in}{1.018359in}}%
\pgfpathlineto{\pgfqpoint{4.629006in}{1.026716in}}%
\pgfpathlineto{\pgfqpoint{4.647071in}{1.037735in}}%
\pgfpathlineto{\pgfqpoint{4.665073in}{1.052138in}}%
\pgfpathlineto{\pgfqpoint{4.683275in}{1.056841in}}%
\pgfpathlineto{\pgfqpoint{4.701363in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{4.719585in}{1.098298in}}%
\pgfpathlineto{\pgfqpoint{4.737653in}{1.089504in}}%
\pgfpathlineto{\pgfqpoint{4.755801in}{1.100103in}}%
\pgfpathlineto{\pgfqpoint{4.773765in}{1.111936in}}%
\pgfpathlineto{\pgfqpoint{4.791988in}{1.113037in}}%
\pgfpathlineto{\pgfqpoint{4.809988in}{1.119523in}}%
\pgfpathlineto{\pgfqpoint{4.828182in}{1.128745in}}%
\pgfpathlineto{\pgfqpoint{4.846324in}{1.133502in}}%
\pgfpathlineto{\pgfqpoint{4.864398in}{1.142044in}}%
\pgfpathlineto{\pgfqpoint{4.882572in}{1.150740in}}%
\pgfpathlineto{\pgfqpoint{4.900633in}{1.155580in}}%
\pgfpathlineto{\pgfqpoint{4.918742in}{1.163080in}}%
\pgfpathlineto{\pgfqpoint{4.936871in}{1.169292in}}%
\pgfpathlineto{\pgfqpoint{4.954995in}{1.172464in}}%
\pgfpathlineto{\pgfqpoint{4.973090in}{1.175884in}}%
\pgfpathlineto{\pgfqpoint{4.991136in}{1.182743in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{1.187509in}}%
\pgfpathlineto{\pgfqpoint{5.027426in}{1.183767in}}%
\pgfpathlineto{\pgfqpoint{5.045477in}{1.188403in}}%
\pgfpathlineto{\pgfqpoint{5.063657in}{1.193074in}}%
\pgfpathlineto{\pgfqpoint{5.081805in}{1.200311in}}%
\pgfpathlineto{\pgfqpoint{5.099901in}{1.204306in}}%
\pgfpathlineto{\pgfqpoint{5.118042in}{1.200285in}}%
\pgfpathlineto{\pgfqpoint{5.136089in}{1.202981in}}%
\pgfpathlineto{\pgfqpoint{5.154242in}{1.207471in}}%
\pgfpathlineto{\pgfqpoint{5.172363in}{1.209613in}}%
\pgfpathlineto{\pgfqpoint{5.190433in}{1.213656in}}%
\pgfpathlineto{\pgfqpoint{5.208528in}{1.219911in}}%
\pgfpathlineto{\pgfqpoint{5.226623in}{1.223335in}}%
\pgfpathlineto{\pgfqpoint{5.244784in}{1.224994in}}%
\pgfpathlineto{\pgfqpoint{5.262894in}{1.234903in}}%
\pgfpathlineto{\pgfqpoint{5.281017in}{1.245173in}}%
\pgfpathlineto{\pgfqpoint{5.299129in}{1.225547in}}%
\pgfpathlineto{\pgfqpoint{5.317207in}{1.240252in}}%
\pgfpathlineto{\pgfqpoint{5.335305in}{1.236653in}}%
\pgfpathlineto{\pgfqpoint{5.353399in}{1.241730in}}%
\pgfpathlineto{\pgfqpoint{5.371532in}{1.231585in}}%
\pgfpathlineto{\pgfqpoint{5.389612in}{1.234989in}}%
\pgfpathlineto{\pgfqpoint{5.407749in}{1.252225in}}%
\pgfpathlineto{\pgfqpoint{5.425850in}{1.244148in}}%
\pgfpathlineto{\pgfqpoint{5.443957in}{1.239192in}}%
\pgfpathlineto{\pgfqpoint{5.462101in}{1.240772in}}%
\pgfpathlineto{\pgfqpoint{5.480201in}{1.236878in}}%
\pgfpathlineto{\pgfqpoint{5.498289in}{1.247672in}}%
\pgfpathlineto{\pgfqpoint{5.516396in}{1.239384in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.260536in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.203103in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.203103in}}%
\pgfpathlineto{\pgfqpoint{5.516396in}{1.193165in}}%
\pgfpathlineto{\pgfqpoint{5.498289in}{1.197222in}}%
\pgfpathlineto{\pgfqpoint{5.480201in}{1.196413in}}%
\pgfpathlineto{\pgfqpoint{5.462101in}{1.191348in}}%
\pgfpathlineto{\pgfqpoint{5.443957in}{1.190030in}}%
\pgfpathlineto{\pgfqpoint{5.425850in}{1.195157in}}%
\pgfpathlineto{\pgfqpoint{5.407749in}{1.196095in}}%
\pgfpathlineto{\pgfqpoint{5.389612in}{1.191026in}}%
\pgfpathlineto{\pgfqpoint{5.371532in}{1.189786in}}%
\pgfpathlineto{\pgfqpoint{5.353399in}{1.189898in}}%
\pgfpathlineto{\pgfqpoint{5.335305in}{1.192704in}}%
\pgfpathlineto{\pgfqpoint{5.317207in}{1.192163in}}%
\pgfpathlineto{\pgfqpoint{5.299129in}{1.192113in}}%
\pgfpathlineto{\pgfqpoint{5.281017in}{1.189800in}}%
\pgfpathlineto{\pgfqpoint{5.262894in}{1.181655in}}%
\pgfpathlineto{\pgfqpoint{5.244784in}{1.182034in}}%
\pgfpathlineto{\pgfqpoint{5.226623in}{1.181160in}}%
\pgfpathlineto{\pgfqpoint{5.208528in}{1.172948in}}%
\pgfpathlineto{\pgfqpoint{5.190433in}{1.177773in}}%
\pgfpathlineto{\pgfqpoint{5.172363in}{1.173373in}}%
\pgfpathlineto{\pgfqpoint{5.154242in}{1.178986in}}%
\pgfpathlineto{\pgfqpoint{5.136089in}{1.162452in}}%
\pgfpathlineto{\pgfqpoint{5.118042in}{1.160585in}}%
\pgfpathlineto{\pgfqpoint{5.099901in}{1.166004in}}%
\pgfpathlineto{\pgfqpoint{5.081805in}{1.160050in}}%
\pgfpathlineto{\pgfqpoint{5.063657in}{1.157113in}}%
\pgfpathlineto{\pgfqpoint{5.045477in}{1.151036in}}%
\pgfpathlineto{\pgfqpoint{5.027426in}{1.153984in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{1.142735in}}%
\pgfpathlineto{\pgfqpoint{4.991136in}{1.149452in}}%
\pgfpathlineto{\pgfqpoint{4.973090in}{1.139068in}}%
\pgfpathlineto{\pgfqpoint{4.954995in}{1.140314in}}%
\pgfpathlineto{\pgfqpoint{4.936871in}{1.127085in}}%
\pgfpathlineto{\pgfqpoint{4.918742in}{1.123986in}}%
\pgfpathlineto{\pgfqpoint{4.900633in}{1.118428in}}%
\pgfpathlineto{\pgfqpoint{4.882572in}{1.114728in}}%
\pgfpathlineto{\pgfqpoint{4.864398in}{1.107494in}}%
\pgfpathlineto{\pgfqpoint{4.846324in}{1.101703in}}%
\pgfpathlineto{\pgfqpoint{4.828182in}{1.100123in}}%
\pgfpathlineto{\pgfqpoint{4.809988in}{1.084544in}}%
\pgfpathlineto{\pgfqpoint{4.791988in}{1.084809in}}%
\pgfpathlineto{\pgfqpoint{4.773765in}{1.076624in}}%
\pgfpathlineto{\pgfqpoint{4.755801in}{1.067770in}}%
\pgfpathlineto{\pgfqpoint{4.737653in}{1.058523in}}%
\pgfpathlineto{\pgfqpoint{4.719585in}{1.045763in}}%
\pgfpathlineto{\pgfqpoint{4.701363in}{1.041877in}}%
\pgfpathlineto{\pgfqpoint{4.683275in}{1.033324in}}%
\pgfpathlineto{\pgfqpoint{4.665073in}{1.018129in}}%
\pgfpathlineto{\pgfqpoint{4.647071in}{1.006575in}}%
\pgfpathlineto{\pgfqpoint{4.629006in}{0.992979in}}%
\pgfpathlineto{\pgfqpoint{4.610897in}{0.981780in}}%
\pgfpathlineto{\pgfqpoint{4.592764in}{0.976975in}}%
\pgfpathlineto{\pgfqpoint{4.574632in}{0.969276in}}%
\pgfpathlineto{\pgfqpoint{4.556526in}{0.965739in}}%
\pgfpathlineto{\pgfqpoint{4.538476in}{0.961420in}}%
\pgfpathlineto{\pgfqpoint{4.520124in}{0.967557in}}%
\pgfpathlineto{\pgfqpoint{4.502272in}{0.975481in}}%
\pgfpathlineto{\pgfqpoint{4.484164in}{0.975488in}}%
\pgfpathlineto{\pgfqpoint{4.465796in}{1.002048in}}%
\pgfpathlineto{\pgfqpoint{4.447616in}{1.022594in}}%
\pgfpathlineto{\pgfqpoint{4.429673in}{1.049390in}}%
\pgfpathlineto{\pgfqpoint{4.411534in}{1.087421in}}%
\pgfpathlineto{\pgfqpoint{4.393203in}{1.121148in}}%
\pgfpathlineto{\pgfqpoint{4.375207in}{1.166162in}}%
\pgfpathlineto{\pgfqpoint{4.357068in}{1.226474in}}%
\pgfpathlineto{\pgfqpoint{4.339360in}{1.278781in}}%
\pgfpathlineto{\pgfqpoint{4.320987in}{1.343215in}}%
\pgfpathlineto{\pgfqpoint{4.303113in}{1.409236in}}%
\pgfpathlineto{\pgfqpoint{4.284562in}{1.469513in}}%
\pgfpathlineto{\pgfqpoint{4.266590in}{1.527418in}}%
\pgfpathlineto{\pgfqpoint{4.248611in}{1.586764in}}%
\pgfpathlineto{\pgfqpoint{4.230652in}{1.648426in}}%
\pgfpathlineto{\pgfqpoint{4.212008in}{1.680261in}}%
\pgfpathlineto{\pgfqpoint{4.194145in}{1.706491in}}%
\pgfpathlineto{\pgfqpoint{4.175606in}{1.760214in}}%
\pgfpathlineto{\pgfqpoint{4.157972in}{1.784947in}}%
\pgfpathlineto{\pgfqpoint{4.139679in}{1.841937in}}%
\pgfpathlineto{\pgfqpoint{4.121556in}{1.904352in}}%
\pgfpathlineto{\pgfqpoint{4.103650in}{1.964053in}}%
\pgfpathlineto{\pgfqpoint{4.085063in}{2.032739in}}%
\pgfpathlineto{\pgfqpoint{4.067710in}{2.073055in}}%
\pgfpathlineto{\pgfqpoint{4.048701in}{2.089652in}}%
\pgfpathlineto{\pgfqpoint{4.031043in}{2.123234in}}%
\pgfpathlineto{\pgfqpoint{4.012724in}{2.162519in}}%
\pgfpathlineto{\pgfqpoint{3.994834in}{2.210452in}}%
\pgfpathlineto{\pgfqpoint{3.976265in}{2.259367in}}%
\pgfpathlineto{\pgfqpoint{3.958194in}{2.322143in}}%
\pgfpathlineto{\pgfqpoint{3.940703in}{2.384029in}}%
\pgfpathlineto{\pgfqpoint{3.922564in}{2.419061in}}%
\pgfpathlineto{\pgfqpoint{3.903727in}{2.448911in}}%
\pgfpathlineto{\pgfqpoint{3.885563in}{2.473624in}}%
\pgfpathlineto{\pgfqpoint{3.868175in}{2.504745in}}%
\pgfpathlineto{\pgfqpoint{3.850148in}{2.521079in}}%
\pgfpathlineto{\pgfqpoint{3.831431in}{2.548435in}}%
\pgfpathlineto{\pgfqpoint{3.813623in}{2.571163in}}%
\pgfpathlineto{\pgfqpoint{3.795141in}{2.585551in}}%
\pgfpathlineto{\pgfqpoint{3.777713in}{2.604760in}}%
\pgfpathlineto{\pgfqpoint{3.759641in}{2.633809in}}%
\pgfpathlineto{\pgfqpoint{3.740877in}{2.658965in}}%
\pgfpathlineto{\pgfqpoint{3.723351in}{2.674074in}}%
\pgfpathlineto{\pgfqpoint{3.705175in}{2.691246in}}%
\pgfpathlineto{\pgfqpoint{3.686298in}{2.716535in}}%
\pgfpathlineto{\pgfqpoint{3.668885in}{2.731287in}}%
\pgfpathlineto{\pgfqpoint{3.650830in}{2.744780in}}%
\pgfpathlineto{\pgfqpoint{3.632083in}{2.759161in}}%
\pgfpathlineto{\pgfqpoint{3.612591in}{2.775350in}}%
\pgfpathlineto{\pgfqpoint{3.594874in}{2.794626in}}%
\pgfpathlineto{\pgfqpoint{3.576492in}{2.813531in}}%
\pgfpathlineto{\pgfqpoint{3.560167in}{2.828020in}}%
\pgfpathlineto{\pgfqpoint{3.540408in}{2.848438in}}%
\pgfpathlineto{\pgfqpoint{3.522812in}{2.868145in}}%
\pgfpathlineto{\pgfqpoint{3.504561in}{2.887196in}}%
\pgfpathlineto{\pgfqpoint{3.485602in}{2.909889in}}%
\pgfpathlineto{\pgfqpoint{3.469223in}{2.931532in}}%
\pgfpathlineto{\pgfqpoint{3.448816in}{2.955409in}}%
\pgfpathlineto{\pgfqpoint{3.431136in}{2.978192in}}%
\pgfpathlineto{\pgfqpoint{3.412794in}{3.001417in}}%
\pgfpathlineto{\pgfqpoint{3.397608in}{3.019333in}}%
\pgfpathlineto{\pgfqpoint{3.377939in}{3.042351in}}%
\pgfpathlineto{\pgfqpoint{3.357447in}{3.069117in}}%
\pgfpathlineto{\pgfqpoint{3.340413in}{3.096782in}}%
\pgfpathlineto{\pgfqpoint{3.322764in}{3.123995in}}%
\pgfpathlineto{\pgfqpoint{3.304456in}{3.154717in}}%
\pgfpathlineto{\pgfqpoint{3.285436in}{3.179706in}}%
\pgfpathlineto{\pgfqpoint{3.270671in}{3.201466in}}%
\pgfpathlineto{\pgfqpoint{3.250264in}{3.233238in}}%
\pgfpathlineto{\pgfqpoint{3.234381in}{3.254616in}}%
\pgfpathlineto{\pgfqpoint{3.212368in}{3.285599in}}%
\pgfpathlineto{\pgfqpoint{3.195185in}{3.312658in}}%
\pgfpathlineto{\pgfqpoint{3.177376in}{3.333724in}}%
\pgfpathlineto{\pgfqpoint{3.158895in}{3.354700in}}%
\pgfpathlineto{\pgfqpoint{3.139689in}{3.375338in}}%
\pgfpathlineto{\pgfqpoint{3.119698in}{3.396883in}}%
\pgfpathlineto{\pgfqpoint{3.105903in}{3.406515in}}%
\pgfpathlineto{\pgfqpoint{3.084454in}{3.428874in}}%
\pgfpathlineto{\pgfqpoint{3.069613in}{3.439755in}}%
\pgfpathlineto{\pgfqpoint{3.046474in}{3.457005in}}%
\pgfpathlineto{\pgfqpoint{3.030417in}{3.467018in}}%
\pgfpathlineto{\pgfqpoint{3.013816in}{3.471427in}}%
\pgfpathlineto{\pgfqpoint{2.996632in}{3.477866in}}%
\pgfpathlineto{\pgfqpoint{2.978823in}{3.483766in}}%
\pgfpathlineto{\pgfqpoint{2.960342in}{3.488542in}}%
\pgfpathlineto{\pgfqpoint{2.941136in}{3.496168in}}%
\pgfpathlineto{\pgfqpoint{2.921146in}{3.498311in}}%
\pgfpathlineto{\pgfqpoint{2.900305in}{3.502726in}}%
\pgfpathlineto{\pgfqpoint{2.889542in}{3.503604in}}%
\pgfpathlineto{\pgfqpoint{2.867279in}{3.504530in}}%
\pgfpathlineto{\pgfqpoint{2.843956in}{3.507269in}}%
\pgfpathlineto{\pgfqpoint{2.831865in}{3.508009in}}%
\pgfpathlineto{\pgfqpoint{2.806747in}{3.509747in}}%
\pgfpathlineto{\pgfqpoint{2.793688in}{3.511171in}}%
\pgfpathlineto{\pgfqpoint{2.780271in}{3.512472in}}%
\pgfpathlineto{\pgfqpoint{2.752281in}{3.514393in}}%
\pgfpathlineto{\pgfqpoint{2.737662in}{3.515094in}}%
\pgfpathlineto{\pgfqpoint{2.722593in}{3.516227in}}%
\pgfpathlineto{\pgfqpoint{2.707046in}{3.517977in}}%
\pgfpathlineto{\pgfqpoint{2.690989in}{3.521468in}}%
\pgfpathlineto{\pgfqpoint{2.657204in}{3.527690in}}%
\pgfpathlineto{\pgfqpoint{2.639395in}{3.532816in}}%
\pgfpathlineto{\pgfqpoint{2.620914in}{3.538773in}}%
\pgfpathlineto{\pgfqpoint{2.601708in}{3.545941in}}%
\pgfpathlineto{\pgfqpoint{2.581718in}{3.554248in}}%
\pgfpathlineto{\pgfqpoint{2.581718in}{3.554248in}}%
\pgfpathlineto{\pgfqpoint{2.560877in}{3.563290in}}%
\pgfpathlineto{\pgfqpoint{2.539109in}{3.572772in}}%
\pgfpathlineto{\pgfqpoint{2.516329in}{3.582464in}}%
\pgfpathlineto{\pgfqpoint{2.492437in}{3.592872in}}%
\pgfpathlineto{\pgfqpoint{2.467319in}{3.606451in}}%
\pgfpathlineto{\pgfqpoint{2.467319in}{3.606451in}}%
\pgfpathlineto{\pgfqpoint{2.440843in}{3.621964in}}%
\pgfpathlineto{\pgfqpoint{2.412853in}{3.637219in}}%
\pgfpathlineto{\pgfqpoint{2.412853in}{3.637219in}}%
\pgfpathlineto{\pgfqpoint{2.383166in}{3.655343in}}%
\pgfpathlineto{\pgfqpoint{2.383166in}{3.655343in}}%
\pgfpathlineto{\pgfqpoint{2.351562in}{3.674768in}}%
\pgfpathlineto{\pgfqpoint{2.317777in}{3.695939in}}%
\pgfpathlineto{\pgfqpoint{2.317777in}{3.695939in}}%
\pgfpathlineto{\pgfqpoint{2.281487in}{3.716731in}}%
\pgfpathlineto{\pgfqpoint{2.281487in}{3.716731in}}%
\pgfpathlineto{\pgfqpoint{2.242290in}{3.740096in}}%
\pgfpathlineto{\pgfqpoint{2.242290in}{3.740096in}}%
\pgfpathlineto{\pgfqpoint{2.199682in}{3.764748in}}%
\pgfpathlineto{\pgfqpoint{2.199682in}{3.764748in}}%
\pgfpathlineto{\pgfqpoint{2.199682in}{3.764748in}}%
\pgfpathlineto{\pgfqpoint{2.153009in}{3.789694in}}%
\pgfpathlineto{\pgfqpoint{2.153009in}{3.789694in}}%
\pgfpathlineto{\pgfqpoint{2.101415in}{3.816491in}}%
\pgfpathlineto{\pgfqpoint{2.101415in}{3.816491in}}%
\pgfpathlineto{\pgfqpoint{2.101415in}{3.816491in}}%
\pgfpathlineto{\pgfqpoint{2.043738in}{3.843859in}}%
\pgfpathlineto{\pgfqpoint{2.043738in}{3.843859in}}%
\pgfpathlineto{\pgfqpoint{2.043738in}{3.843859in}}%
\pgfpathlineto{\pgfqpoint{1.978349in}{3.872480in}}%
\pgfpathlineto{\pgfqpoint{1.978349in}{3.872480in}}%
\pgfpathlineto{\pgfqpoint{1.978349in}{3.872480in}}%
\pgfpathlineto{\pgfqpoint{1.978349in}{3.872480in}}%
\pgfpathlineto{\pgfqpoint{1.902863in}{3.902330in}}%
\pgfpathlineto{\pgfqpoint{1.902863in}{3.902330in}}%
\pgfpathlineto{\pgfqpoint{1.902863in}{3.902330in}}%
\pgfpathlineto{\pgfqpoint{1.902863in}{3.902330in}}%
\pgfpathlineto{\pgfqpoint{1.813581in}{3.932137in}}%
\pgfpathlineto{\pgfqpoint{1.813581in}{3.932137in}}%
\pgfpathlineto{\pgfqpoint{1.813581in}{3.932137in}}%
\pgfpathlineto{\pgfqpoint{1.813581in}{3.932137in}}%
\pgfpathlineto{\pgfqpoint{1.813581in}{3.932137in}}%
\pgfpathlineto{\pgfqpoint{1.704310in}{3.962331in}}%
\pgfpathlineto{\pgfqpoint{1.704310in}{3.962331in}}%
\pgfpathlineto{\pgfqpoint{1.704310in}{3.962331in}}%
\pgfpathlineto{\pgfqpoint{1.704310in}{3.962331in}}%
\pgfpathlineto{\pgfqpoint{1.704310in}{3.962331in}}%
\pgfpathlineto{\pgfqpoint{1.704310in}{3.962331in}}%
\pgfpathlineto{\pgfqpoint{1.563435in}{3.993093in}}%
\pgfpathlineto{\pgfqpoint{1.563435in}{3.993093in}}%
\pgfpathlineto{\pgfqpoint{1.563435in}{3.993093in}}%
\pgfpathlineto{\pgfqpoint{1.563435in}{3.993093in}}%
\pgfpathlineto{\pgfqpoint{1.563435in}{3.993093in}}%
\pgfpathlineto{\pgfqpoint{1.563435in}{3.993093in}}%
\pgfpathlineto{\pgfqpoint{1.563435in}{3.993093in}}%
\pgfpathlineto{\pgfqpoint{1.563435in}{3.993093in}}%
\pgfpathlineto{\pgfqpoint{1.364882in}{4.024323in}}%
\pgfpathlineto{\pgfqpoint{1.364882in}{4.024323in}}%
\pgfpathlineto{\pgfqpoint{1.364882in}{4.024323in}}%
\pgfpathlineto{\pgfqpoint{1.364882in}{4.024323in}}%
\pgfpathlineto{\pgfqpoint{1.364882in}{4.024323in}}%
\pgfpathlineto{\pgfqpoint{1.364882in}{4.024323in}}%
\pgfpathlineto{\pgfqpoint{1.364882in}{4.024323in}}%
\pgfpathlineto{\pgfqpoint{1.364882in}{4.024323in}}%
\pgfpathlineto{\pgfqpoint{1.364882in}{4.024323in}}%
\pgfpathlineto{\pgfqpoint{1.364882in}{4.024323in}}%
\pgfpathlineto{\pgfqpoint{1.364882in}{4.024323in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153009in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.153009in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153009in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153009in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280564in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.280564in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280564in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280564in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408118in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.408118in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408118in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.408118in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535673in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.535673in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535673in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.535673in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850794in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916183in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973860in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364882in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563435in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704310in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813581in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902863in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978349in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043738in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101415in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492437in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690989in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831865in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941136in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030417in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105903in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171292in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228970in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619992in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818544in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959419in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068691in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157972in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233458in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298847in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356524in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747546in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.946099in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086974in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.196245in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.285526in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361013in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426402in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484079in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.194635in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.603014in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.603014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.603014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in, y=0.533570in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.140768in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.140768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.140768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in, y=1.071324in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.678522in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.678522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.678522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in, y=1.609078in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.216276in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.216276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.216276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in, y=2.146832in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.754030in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.754030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.754030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in, y=2.684586in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.291784in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.291784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.291784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in, y=3.222340in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.829538in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.829538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.829538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in, y=3.760094in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396994in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Optimal gap \(\displaystyle \|y - \bar{y}\|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.364882in}{4.024526in}}%
\pgfpathlineto{\pgfqpoint{1.364882in}{4.024526in}}%
\pgfpathlineto{\pgfqpoint{1.563435in}{3.993563in}}%
\pgfpathlineto{\pgfqpoint{1.563435in}{3.993563in}}%
\pgfpathlineto{\pgfqpoint{1.704310in}{3.963027in}}%
\pgfpathlineto{\pgfqpoint{1.704310in}{3.963027in}}%
\pgfpathlineto{\pgfqpoint{1.813581in}{3.932963in}}%
\pgfpathlineto{\pgfqpoint{1.813581in}{3.932963in}}%
\pgfpathlineto{\pgfqpoint{1.902863in}{3.903595in}}%
\pgfpathlineto{\pgfqpoint{1.902863in}{3.903595in}}%
\pgfpathlineto{\pgfqpoint{1.978349in}{3.874808in}}%
\pgfpathlineto{\pgfqpoint{1.978349in}{3.874808in}}%
\pgfpathlineto{\pgfqpoint{2.043738in}{3.846784in}}%
\pgfpathlineto{\pgfqpoint{2.043738in}{3.846784in}}%
\pgfpathlineto{\pgfqpoint{2.101415in}{3.819629in}}%
\pgfpathlineto{\pgfqpoint{2.101415in}{3.819629in}}%
\pgfpathlineto{\pgfqpoint{2.153009in}{3.793323in}}%
\pgfpathlineto{\pgfqpoint{2.153009in}{3.793323in}}%
\pgfpathlineto{\pgfqpoint{2.242290in}{3.744145in}}%
\pgfpathlineto{\pgfqpoint{2.242290in}{3.744145in}}%
\pgfpathlineto{\pgfqpoint{2.440843in}{3.628696in}}%
\pgfpathlineto{\pgfqpoint{2.492437in}{3.601812in}}%
\pgfpathlineto{\pgfqpoint{2.539109in}{3.580308in}}%
\pgfpathlineto{\pgfqpoint{2.581718in}{3.563158in}}%
\pgfpathlineto{\pgfqpoint{2.581718in}{3.563158in}}%
\pgfpathlineto{\pgfqpoint{2.620914in}{3.550543in}}%
\pgfpathlineto{\pgfqpoint{2.657204in}{3.541715in}}%
\pgfpathlineto{\pgfqpoint{2.707046in}{3.533880in}}%
\pgfpathlineto{\pgfqpoint{2.737662in}{3.530860in}}%
\pgfpathlineto{\pgfqpoint{2.793688in}{3.528757in}}%
\pgfpathlineto{\pgfqpoint{2.843956in}{3.527042in}}%
\pgfpathlineto{\pgfqpoint{2.900305in}{3.521892in}}%
\pgfpathlineto{\pgfqpoint{2.941136in}{3.514661in}}%
\pgfpathlineto{\pgfqpoint{2.960342in}{3.509925in}}%
\pgfpathlineto{\pgfqpoint{2.996632in}{3.497217in}}%
\pgfpathlineto{\pgfqpoint{3.030417in}{3.481917in}}%
\pgfpathlineto{\pgfqpoint{3.046474in}{3.472735in}}%
\pgfpathlineto{\pgfqpoint{3.084454in}{3.447360in}}%
\pgfpathlineto{\pgfqpoint{3.119698in}{3.417911in}}%
\pgfpathlineto{\pgfqpoint{3.139689in}{3.398368in}}%
\pgfpathlineto{\pgfqpoint{3.158895in}{3.377997in}}%
\pgfpathlineto{\pgfqpoint{3.195185in}{3.334553in}}%
\pgfpathlineto{\pgfqpoint{3.234381in}{3.283268in}}%
\pgfpathlineto{\pgfqpoint{3.250264in}{3.261893in}}%
\pgfpathlineto{\pgfqpoint{3.431136in}{3.001095in}}%
\pgfpathlineto{\pgfqpoint{3.448816in}{2.977816in}}%
\pgfpathlineto{\pgfqpoint{3.485602in}{2.934164in}}%
\pgfpathlineto{\pgfqpoint{3.504561in}{2.912743in}}%
\pgfpathlineto{\pgfqpoint{3.540408in}{2.877011in}}%
\pgfpathlineto{\pgfqpoint{3.576492in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{3.612591in}{2.823616in}}%
\pgfpathlineto{\pgfqpoint{3.650830in}{2.801468in}}%
\pgfpathlineto{\pgfqpoint{3.668885in}{2.789714in}}%
\pgfpathlineto{\pgfqpoint{3.723351in}{2.745438in}}%
\pgfpathlineto{\pgfqpoint{3.759641in}{2.711326in}}%
\pgfpathlineto{\pgfqpoint{3.777713in}{2.694138in}}%
\pgfpathlineto{\pgfqpoint{3.831431in}{2.632888in}}%
\pgfpathlineto{\pgfqpoint{3.868175in}{2.585299in}}%
\pgfpathlineto{\pgfqpoint{3.903727in}{2.529390in}}%
\pgfpathlineto{\pgfqpoint{3.922564in}{2.498108in}}%
\pgfpathlineto{\pgfqpoint{3.958194in}{2.428410in}}%
\pgfpathlineto{\pgfqpoint{3.976265in}{2.390086in}}%
\pgfpathlineto{\pgfqpoint{4.012724in}{2.307923in}}%
\pgfpathlineto{\pgfqpoint{4.048701in}{2.211900in}}%
\pgfpathlineto{\pgfqpoint{4.085063in}{2.116023in}}%
\pgfpathlineto{\pgfqpoint{4.103650in}{2.065466in}}%
\pgfpathlineto{\pgfqpoint{4.157972in}{1.933300in}}%
\pgfpathlineto{\pgfqpoint{4.194145in}{1.859006in}}%
\pgfpathlineto{\pgfqpoint{4.212008in}{1.826479in}}%
\pgfpathlineto{\pgfqpoint{4.230652in}{1.787211in}}%
\pgfpathlineto{\pgfqpoint{4.248611in}{1.737913in}}%
\pgfpathlineto{\pgfqpoint{4.266590in}{1.692229in}}%
\pgfpathlineto{\pgfqpoint{4.284562in}{1.633240in}}%
\pgfpathlineto{\pgfqpoint{4.303113in}{1.557561in}}%
\pgfpathlineto{\pgfqpoint{4.320987in}{1.475316in}}%
\pgfpathlineto{\pgfqpoint{4.339360in}{1.379747in}}%
\pgfpathlineto{\pgfqpoint{4.357068in}{1.297231in}}%
\pgfpathlineto{\pgfqpoint{4.375207in}{1.219229in}}%
\pgfpathlineto{\pgfqpoint{4.393203in}{1.164629in}}%
\pgfpathlineto{\pgfqpoint{4.411534in}{1.120589in}}%
\pgfpathlineto{\pgfqpoint{4.429673in}{1.086328in}}%
\pgfpathlineto{\pgfqpoint{4.447616in}{1.058157in}}%
\pgfpathlineto{\pgfqpoint{4.465796in}{1.036763in}}%
\pgfpathlineto{\pgfqpoint{4.484164in}{1.017197in}}%
\pgfpathlineto{\pgfqpoint{4.502272in}{1.005451in}}%
\pgfpathlineto{\pgfqpoint{4.520124in}{0.998340in}}%
\pgfpathlineto{\pgfqpoint{4.538476in}{0.992914in}}%
\pgfpathlineto{\pgfqpoint{4.556526in}{0.992345in}}%
\pgfpathlineto{\pgfqpoint{4.592764in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{4.629006in}{1.016271in}}%
\pgfpathlineto{\pgfqpoint{4.647071in}{1.026457in}}%
\pgfpathlineto{\pgfqpoint{4.665073in}{1.038959in}}%
\pgfpathlineto{\pgfqpoint{4.683275in}{1.048287in}}%
\pgfpathlineto{\pgfqpoint{4.719585in}{1.070905in}}%
\pgfpathlineto{\pgfqpoint{4.737653in}{1.077390in}}%
\pgfpathlineto{\pgfqpoint{4.755801in}{1.088320in}}%
\pgfpathlineto{\pgfqpoint{4.773765in}{1.097414in}}%
\pgfpathlineto{\pgfqpoint{4.791988in}{1.103224in}}%
\pgfpathlineto{\pgfqpoint{4.828182in}{1.117990in}}%
\pgfpathlineto{\pgfqpoint{4.846324in}{1.123666in}}%
\pgfpathlineto{\pgfqpoint{4.864398in}{1.131203in}}%
\pgfpathlineto{\pgfqpoint{4.918742in}{1.149290in}}%
\pgfpathlineto{\pgfqpoint{4.954995in}{1.159364in}}%
\pgfpathlineto{\pgfqpoint{4.973090in}{1.161785in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{1.172263in}}%
\pgfpathlineto{\pgfqpoint{5.027426in}{1.172769in}}%
\pgfpathlineto{\pgfqpoint{5.063657in}{1.178975in}}%
\pgfpathlineto{\pgfqpoint{5.099901in}{1.189645in}}%
\pgfpathlineto{\pgfqpoint{5.118042in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.136089in}{1.191227in}}%
\pgfpathlineto{\pgfqpoint{5.154242in}{1.196762in}}%
\pgfpathlineto{\pgfqpoint{5.172363in}{1.196655in}}%
\pgfpathlineto{\pgfqpoint{5.190433in}{1.199100in}}%
\pgfpathlineto{\pgfqpoint{5.208528in}{1.204097in}}%
\pgfpathlineto{\pgfqpoint{5.262894in}{1.212030in}}%
\pgfpathlineto{\pgfqpoint{5.281017in}{1.217312in}}%
\pgfpathlineto{\pgfqpoint{5.299129in}{1.213281in}}%
\pgfpathlineto{\pgfqpoint{5.317207in}{1.217070in}}%
\pgfpathlineto{\pgfqpoint{5.335305in}{1.218052in}}%
\pgfpathlineto{\pgfqpoint{5.353399in}{1.222694in}}%
\pgfpathlineto{\pgfqpoint{5.371532in}{1.218293in}}%
\pgfpathlineto{\pgfqpoint{5.389612in}{1.218982in}}%
\pgfpathlineto{\pgfqpoint{5.407749in}{1.226163in}}%
\pgfpathlineto{\pgfqpoint{5.425850in}{1.223159in}}%
\pgfpathlineto{\pgfqpoint{5.443957in}{1.222087in}}%
\pgfpathlineto{\pgfqpoint{5.462101in}{1.224738in}}%
\pgfpathlineto{\pgfqpoint{5.480201in}{1.221672in}}%
\pgfpathlineto{\pgfqpoint{5.498289in}{1.228060in}}%
\pgfpathlineto{\pgfqpoint{5.516396in}{1.223523in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.232372in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.232372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.364882in}{4.024472in}}%
\pgfpathlineto{\pgfqpoint{1.364882in}{4.024472in}}%
\pgfpathlineto{\pgfqpoint{1.563435in}{3.993266in}}%
\pgfpathlineto{\pgfqpoint{1.563435in}{3.993266in}}%
\pgfpathlineto{\pgfqpoint{1.704310in}{3.962411in}}%
\pgfpathlineto{\pgfqpoint{1.704310in}{3.962411in}}%
\pgfpathlineto{\pgfqpoint{1.813581in}{3.932038in}}%
\pgfpathlineto{\pgfqpoint{1.813581in}{3.932038in}}%
\pgfpathlineto{\pgfqpoint{1.902863in}{3.902334in}}%
\pgfpathlineto{\pgfqpoint{1.902863in}{3.902334in}}%
\pgfpathlineto{\pgfqpoint{1.978349in}{3.873500in}}%
\pgfpathlineto{\pgfqpoint{1.978349in}{3.873500in}}%
\pgfpathlineto{\pgfqpoint{2.043738in}{3.845717in}}%
\pgfpathlineto{\pgfqpoint{2.043738in}{3.845717in}}%
\pgfpathlineto{\pgfqpoint{2.101415in}{3.819131in}}%
\pgfpathlineto{\pgfqpoint{2.101415in}{3.819131in}}%
\pgfpathlineto{\pgfqpoint{2.199682in}{3.769939in}}%
\pgfpathlineto{\pgfqpoint{2.199682in}{3.769939in}}%
\pgfpathlineto{\pgfqpoint{2.440843in}{3.642547in}}%
\pgfpathlineto{\pgfqpoint{2.492437in}{3.618610in}}%
\pgfpathlineto{\pgfqpoint{2.539109in}{3.599630in}}%
\pgfpathlineto{\pgfqpoint{2.581718in}{3.584852in}}%
\pgfpathlineto{\pgfqpoint{2.581718in}{3.584852in}}%
\pgfpathlineto{\pgfqpoint{2.657204in}{3.560730in}}%
\pgfpathlineto{\pgfqpoint{2.722593in}{3.536449in}}%
\pgfpathlineto{\pgfqpoint{2.752281in}{3.524326in}}%
\pgfpathlineto{\pgfqpoint{2.793688in}{3.505024in}}%
\pgfpathlineto{\pgfqpoint{2.831865in}{3.483795in}}%
\pgfpathlineto{\pgfqpoint{2.867279in}{3.460825in}}%
\pgfpathlineto{\pgfqpoint{2.900305in}{3.436125in}}%
\pgfpathlineto{\pgfqpoint{2.941136in}{3.400813in}}%
\pgfpathlineto{\pgfqpoint{2.978823in}{3.363925in}}%
\pgfpathlineto{\pgfqpoint{3.195185in}{3.139151in}}%
\pgfpathlineto{\pgfqpoint{3.250264in}{3.077273in}}%
\pgfpathlineto{\pgfqpoint{3.304456in}{3.010934in}}%
\pgfpathlineto{\pgfqpoint{3.412794in}{2.874045in}}%
\pgfpathlineto{\pgfqpoint{3.448816in}{2.833911in}}%
\pgfpathlineto{\pgfqpoint{3.485602in}{2.796283in}}%
\pgfpathlineto{\pgfqpoint{3.522812in}{2.760815in}}%
\pgfpathlineto{\pgfqpoint{3.560167in}{2.728245in}}%
\pgfpathlineto{\pgfqpoint{3.594874in}{2.701352in}}%
\pgfpathlineto{\pgfqpoint{3.632083in}{2.676062in}}%
\pgfpathlineto{\pgfqpoint{3.705175in}{2.630166in}}%
\pgfpathlineto{\pgfqpoint{3.723351in}{2.617336in}}%
\pgfpathlineto{\pgfqpoint{3.740877in}{2.603552in}}%
\pgfpathlineto{\pgfqpoint{3.759641in}{2.586727in}}%
\pgfpathlineto{\pgfqpoint{3.777713in}{2.567978in}}%
\pgfpathlineto{\pgfqpoint{3.795141in}{2.547057in}}%
\pgfpathlineto{\pgfqpoint{3.813623in}{2.521366in}}%
\pgfpathlineto{\pgfqpoint{3.831431in}{2.492830in}}%
\pgfpathlineto{\pgfqpoint{3.850148in}{2.458581in}}%
\pgfpathlineto{\pgfqpoint{3.868175in}{2.421391in}}%
\pgfpathlineto{\pgfqpoint{3.885563in}{2.381740in}}%
\pgfpathlineto{\pgfqpoint{3.903727in}{2.336694in}}%
\pgfpathlineto{\pgfqpoint{3.940703in}{2.236151in}}%
\pgfpathlineto{\pgfqpoint{4.031043in}{1.979661in}}%
\pgfpathlineto{\pgfqpoint{4.139679in}{1.686287in}}%
\pgfpathlineto{\pgfqpoint{4.175606in}{1.572386in}}%
\pgfpathlineto{\pgfqpoint{4.212008in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{4.266590in}{1.239461in}}%
\pgfpathlineto{\pgfqpoint{4.320987in}{1.026166in}}%
\pgfpathlineto{\pgfqpoint{4.357068in}{0.875390in}}%
\pgfpathlineto{\pgfqpoint{4.375207in}{0.797953in}}%
\pgfpathlineto{\pgfqpoint{4.393203in}{0.727639in}}%
\pgfpathlineto{\pgfqpoint{4.411534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.429673in}{0.744379in}}%
\pgfpathlineto{\pgfqpoint{4.447616in}{0.829102in}}%
\pgfpathlineto{\pgfqpoint{4.465796in}{0.927087in}}%
\pgfpathlineto{\pgfqpoint{4.502272in}{1.141791in}}%
\pgfpathlineto{\pgfqpoint{4.538476in}{1.372930in}}%
\pgfpathlineto{\pgfqpoint{4.574632in}{1.620797in}}%
\pgfpathlineto{\pgfqpoint{4.610897in}{1.885017in}}%
\pgfpathlineto{\pgfqpoint{4.629006in}{1.928602in}}%
\pgfpathlineto{\pgfqpoint{4.647071in}{1.944349in}}%
\pgfpathlineto{\pgfqpoint{4.665073in}{1.939094in}}%
\pgfpathlineto{\pgfqpoint{4.683275in}{1.921774in}}%
\pgfpathlineto{\pgfqpoint{4.701363in}{1.901100in}}%
\pgfpathlineto{\pgfqpoint{4.719585in}{1.882742in}}%
\pgfpathlineto{\pgfqpoint{4.737653in}{1.869939in}}%
\pgfpathlineto{\pgfqpoint{4.755801in}{1.863005in}}%
\pgfpathlineto{\pgfqpoint{4.773765in}{1.860910in}}%
\pgfpathlineto{\pgfqpoint{4.791988in}{1.861813in}}%
\pgfpathlineto{\pgfqpoint{4.846324in}{1.867390in}}%
\pgfpathlineto{\pgfqpoint{4.882572in}{1.868140in}}%
\pgfpathlineto{\pgfqpoint{5.081805in}{1.867687in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.867687in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.867687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941136in}{3.700605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.941136in}{3.400813in}}%
\pgfpathlineto{\pgfqpoint{2.941136in}{3.700605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068691in}{3.183247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.068691in}{1.880090in}}%
\pgfpathlineto{\pgfqpoint{4.068691in}{3.183247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.196245in}{3.053932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.196245in}{1.867687in}}%
\pgfpathlineto{\pgfqpoint{5.196245in}{3.053932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945833in}{0.632167in}}%
\pgfpathlineto{\pgfqpoint{3.688455in}{0.632167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.730122in}{0.632167in}}{\pgfqpoint{3.730122in}{0.673833in}}%
\pgfpathlineto{\pgfqpoint{3.730122in}{1.565499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.730122in}{1.607166in}}{\pgfqpoint{3.688455in}{1.607166in}}%
\pgfpathlineto{\pgfqpoint{0.945833in}{1.607166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.904167in}{1.607166in}}{\pgfqpoint{0.904167in}{1.565499in}}%
\pgfpathlineto{\pgfqpoint{0.904167in}{0.673833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.904167in}{0.632167in}}{\pgfqpoint{0.945833in}{0.632167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987500in}{1.446749in}}%
\pgfpathlineto{\pgfqpoint{1.404167in}{1.446749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.570833in,y=1.373833in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \textbf{[B-PD]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987500in}{1.142583in}}%
\pgfpathlineto{\pgfqpoint{1.404167in}{1.142583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.570833in,y=1.069666in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \textbf{[MS-PD]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195833in}{0.838417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.570833in,y=0.765500in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \textbf{[FleX-O]} guarding step}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

